An efficient null space inexact Newton method for hydraulic simulation of water distribution networks

Null space Newton algorithms are efficient in solving the nonlinear equations arising in hydraulic analysis of water distribution networks. In this article, we propose and evaluate an inexact Newton method that relies on partial updates of the network pipes' frictional headloss computations to solve the linear systems more efficiently and with numerical reliability. The update set parameters are studied to propose appropriate values. Different null space basis generation schemes are analysed to choose methods for sparse and well-conditioned null space bases resulting in a smaller update set. The Newton steps are computed in the null space by solving sparse, symmetric positive definite systems with sparse Cholesky factorizations. By using the constant structure of the null space system matrices, a single symbolic factorization in the Cholesky decomposition is used multiple times, reducing the computational cost of linear solves. The algorithms and analyses are validated using medium to large-scale water network models.

==> CPUstack_1.tex <==
\pgfplotstableread{ % Read the data into a table macro
Label   First   Second  Third   Fourth
%%%BWFL data
%%
{NS-Alg}      1.63	 	5.34 	1.63    3.63
{Schur-Alg}    13.05    5.38    3.20    3.43	
% NSM2    3.6960    2.5400    3.4800    4.7040  
% NSM3       1.5220    2.6140    3.5200    3.9640
%%%The data has been changed to the one for BWKWnet, Newton tol=1e-6; 
%{Schur-Alg}  13.05    5.38    3.20    3.43 % 13.05    5.38 (4.70+0.68)    3.20    3.40 (25.06-13.05-5.38-3.20)	
%{NS-Alg}    1.63	 5.34 1.63    3.63 %1.63	(1.1+0.53)    1.63	 5.34(4.66+0.678)  1.63    3.63(12.23-1.63 -5.34 -1.63)
}\datatable


\begin{tikzpicture}
\begin{axis}[
    xbar stacked,
    xlabel near ticks,
     xlabel={CPU time (ms)},
    xlabel style={anchor=near xticklabel,at={(xticklabel cs:0.5)},name=myxlabel},
    legend style={
        legend columns=3,%number of legends per line
        at={(myxlabel.south)},%{(xticklabel cs:0.4)},
        anchor=north,
        draw=none
    },
    ytick=data,
    axis y line*=left,
    axis x line*=bottom,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize},    
    label style={font=\footnotesize},     
    xtick={0,2,4,8,12,16,20,24,26},%
    width=0.5\textwidth,
    bar width=6mm,
%     yticklabel style={text width=3cm},%, align=right},
    yticklabels from table={\datatable}{Label},
    xmin=0,
     xmax=30,
    y=8mm,
    enlarge y limits=0.5,
    point meta=explicit,
%%%% Activate bar numbers here to
%     every node near coord/.style={
%       check for zero/.code={
%         \pgfkeys{/pgf/fpu=true}
%         \pgfmathparse{\pgfplotspointmeta-4}
%         \pgfmathfloatifflags{\pgfmathresult}{-}{
%            \pgfkeys{/tikz/coordinate}
%         }{}
%         \pgfkeys{/pgf/fpu=false}
%       }, check for zero, xshift=3, font=\bfseries},
%     nodes near coords={\pgfmathprintnumber[fixed zerofill,precision=0]{\pgfplotspointmeta}},
%%%%% end bar numbers here
    nodes near coords align=left
]
% \addplot [draw=black, pattern color = red, pattern = horizontal lines,area legend] table [x=First, y expr=\coordindex] {\datatable}; 
% % Plot the "First" column against the data index
% \addplot+[xbar] [draw=black, pattern color = black, pattern = north west lines,area legend]table [x=Second, y expr=\coordindex] {\datatable};
% \addplot [draw=black, pattern color = cyan, pattern = vertical lines, area legend] table [x=Third, y expr=\coordindex] {\datatable};
% \addplot [draw=black,fill=blue!80!yellow, area legend] table [x=Fourth, y expr=\coordindex] {\datatable};
%%%%Different colors
\addplot [draw=black, pattern color = red, pattern = north east lines,area legend] table [x=First, y expr=\coordindex] {\datatable}; 
\addplot [draw=black, pattern color = red!50!green, pattern = horizontal lines,area legend]table [x=Second, y expr=\coordindex] {\datatable};
\addplot [draw=black, pattern color = cyan, pattern = dots, area legend] table [x=Third, y expr=\coordindex] {\datatable};
\addplot [draw=black,fill=lightgray, area legend] table [x=Fourth, y expr=\coordindex] {\datatable};
% \addplot [draw=black, pattern color = red, pattern = horizontal lines,area legend] table [x=First, y expr=\coordindex, meta=First] {\datatable}; 
% \addplot [draw=black, pattern color = red!50!green, pattern = north west lines,area legend]table [x=Second, y expr=\coordindex,meta=Second] {\datatable};
% \addplot [draw=black, pattern color = cyan, pattern = vertical lines, area legend] table [x=Third, y expr=\coordindex,meta=Third] {\datatable};
% \addplot [draw=black,fill=blue!60!yellow, area legend] table [x=Fourth, y expr=\coordindex,meta=Fourth] {\datatable};

\legend{Linear Solves,Head Loss,Matrix-Matrix Muls,Others};

\end{axis}
\end{tikzpicture}
